Hidden Classification Layers: Enhancing linear separability between classes in neural networks layers

In the context of classification problems, Deep Learning (DL) approaches represent state of art. Many DL approaches are based on variations of standard multi-layer feed-forward neural networks. These are also referred to as deep networks. The basic idea is that each hidden neural layer accomplishes a data transformation which is expected to make the data representation "somewhat more linearly separable" than the previous one to obtain a final data representation which is as linearly separable as possible. However, determining the appropriate neural network parameters that can perform these transformations is a critical problem. In this paper, we investigate the impact on deep network classifier performances of a training approach favouring solutions where data representations at the hidden layers have a higher degree of linear separability between the classes with respect to standard methods. To this aim, we propose a neural network architecture which induces an error function involving the outputs of all the network layers. Although similar approaches have already been partially discussed in the past literature, here we propose a new architecture with a novel error function and an extensive experimental analysis. This experimental analysis was made in the context of image classification tasks considering four widely used datasets. The results show that our approach improves the accuracy on the test set in all the considered cases.

==> IMG_SCHEMA.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Shape: Rectangle [id:dp2385098670372955] 
\draw   (140,86) -- (257.5,86) -- (257.5,126) -- (140,126) -- cycle ;

%Shape: Rectangle [id:dp19348247143267838] 
\draw   (140,5) -- (257.5,5) -- (257.5,45) -- (140,45) -- cycle ;
%Rounded Rect [id:dp6508955385174915] 
\draw   (280,93.4) .. controls (280,88.76) and (283.76,85) .. (288.4,85) -- (403.1,85) .. controls (407.74,85) and (411.5,88.76) .. (411.5,93.4) -- (411.5,118.6) .. controls (411.5,123.24) and (407.74,127) .. (403.1,127) -- (288.4,127) .. controls (283.76,127) and (280,123.24) .. (280,118.6) -- cycle ;
%Curve Lines [id:da37914150405527436] 
\draw    (199.5,63.5) .. controls (344.78,55.7) and (338.9,57.88) .. (338.52,82.09) ;
\draw [shift={(338.5,84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7147240367536557] 
\draw    (199.5,43) -- (199.5,82) ;
\draw [shift={(199.5,84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4011717208568244] 
\draw    (200,146.5) .. controls (345.28,138.7) and (346.53,157.99) .. (347.43,183.06) ;
\draw [shift={(347.5,185)}, rotate = 267.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3262710220712043] 
\draw    (199.5,125) -- (200.45,166) ;
\draw [shift={(200.5,168)}, rotate = 268.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9732138885713135] 
\draw    (201.1,347.7) -- (200.52,395) ;
\draw [shift={(200.5,397)}, rotate = 270.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp20022363182037528] 
\draw   (318,484) .. controls (318,472.95) and (327.51,464) .. (339.25,464) .. controls (350.99,464) and (360.5,472.95) .. (360.5,484) .. controls (360.5,495.05) and (350.99,504) .. (339.25,504) .. controls (327.51,504) and (318,495.05) .. (318,484) -- cycle ;
%Curve Lines [id:da6083095946700617] 
\draw    (202.5,438) .. controls (198.52,502.68) and (201.47,479.24) .. (316.26,483.93) ;
\draw [shift={(318,484)}, rotate = 182.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2523072167204391] 
\draw    (341.5,343) -- (339.53,463) ;
\draw [shift={(339.5,465)}, rotate = 270.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21385839517189775] 
\draw    (339.25,504) -- (339.48,535) ;
\draw [shift={(339.5,537)}, rotate = 269.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4692600780114379] 
\draw   (141,221) -- (258.5,221) -- (258.5,261) -- (141,261) -- cycle ;

%Curve Lines [id:da408456849960951] 
\draw    (200.5,282.5) .. controls (345.78,274.7) and (341.42,275.17) .. (342.04,299.3) ;
\draw [shift={(342.1,301.2)}, rotate = 267.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10571969525751723] 
\draw    (200.5,260) -- (201.45,301) ;
\draw [shift={(201.5,303)}, rotate = 268.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5564521424143122] 
\draw   (142,307) -- (259.5,307) -- (259.5,347) -- (142,347) -- cycle ;

%Straight Lines [id:da5218623963528392] 
\draw    (201.5,199) -- (201.5,221) ;
\draw [shift={(201.5,223)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6954830754004071] 
\draw   (276,192.4) .. controls (276,187.76) and (279.76,184) .. (284.4,184) -- (399.1,184) .. controls (403.74,184) and (407.5,187.76) .. (407.5,192.4) -- (407.5,217.6) .. controls (407.5,222.24) and (403.74,226) .. (399.1,226) -- (284.4,226) .. controls (279.76,226) and (276,222.24) .. (276,217.6) -- cycle ;
%Rounded Rect [id:dp15367677526598356] 
\draw   (275,309.4) .. controls (275,304.76) and (278.76,301) .. (283.4,301) -- (398.1,301) .. controls (402.74,301) and (406.5,304.76) .. (406.5,309.4) -- (406.5,334.6) .. controls (406.5,339.24) and (402.74,343) .. (398.1,343) -- (283.4,343) .. controls (278.76,343) and (275,339.24) .. (275,334.6) -- cycle ;
%Rounded Rect [id:dp5374520889960271] 
\draw   (132,403.4) .. controls (132,398.76) and (135.76,395) .. (140.4,395) -- (255.1,395) .. controls (259.74,395) and (263.5,398.76) .. (263.5,403.4) -- (263.5,428.6) .. controls (263.5,433.24) and (259.74,437) .. (255.1,437) -- (140.4,437) .. controls (135.76,437) and (132,433.24) .. (132,428.6) -- cycle ;

%Straight Lines [id:da9848126837111403] 
\draw    (412.1,107) -- (467.1,106.9) -- (467.1,482.9) -- (362.5,483.98) ;
\draw [shift={(360.5,484)}, rotate = 359.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5147623377448493] 
\draw    (407.1,206.9) -- (442.1,206.7) -- (442.1,476.7) -- (359.1,476.9) ;
\draw [shift={(357.1,476.9)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (315,536) node [anchor=north west][inner sep=0.75pt]   [align=left] {Final loss};
% Text Node
\draw (173,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {layer $\displaystyle l^{1}$ };
% Text Node
\draw (174,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {layer $\displaystyle l^{2}$};
% Text Node
\draw (175,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {layer $\displaystyle l^{L-2}$ };
% Text Node
\draw (193,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (176,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {layer $\displaystyle l^{L-1}$ };
% Text Node
\draw (136,399) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ \ \ classification \\ \ \ \ \ \ \ \ layer \ $\displaystyle l^{L}$};
% Text Node
\draw (335,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (406.94,373.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.57] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (183,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{z}^{1}$};
% Text Node
\draw (183,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{z}^{2}$};
% Text Node
\draw (168,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{z}^{L-2}$};
% Text Node
\draw (168,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{z}^{L-1}$};
% Text Node
\draw (188,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{y}$};
% Text Node
\draw (425,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \overline{\mathbf{z}}^{1}$};
% Text Node
\draw (415,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \overline{\mathbf{z}}^{2}$};
% Text Node
\draw (343.5,357) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \overline{\mathbf{z}}^{L-2}$};
% Text Node
\draw (300,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {classification \\ \ \ \ \ layer $\displaystyle \overline{l}^{1}$};
% Text Node
\draw (301,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {classification \\ \ \ \ \ layer $\displaystyle \overline{l}^{2}$};
% Text Node
\draw (297,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {classification \\ \ \ \ \ layer $\displaystyle \overline{l}^{L-2}$};
% Text Node
\draw (322,477) node [anchor=north west][inner sep=0.75pt]   [align=left] {WCE};


\end{tikzpicture}

